Contributions to the Domino Problem: Seeding, Recurrence and Satisfiability

We study the seeded domino problem, the recurring domino problem and the $k$-SAT problem on finitely generated groups. These problems are generalization of their original versions on $\mathbb{Z}^2$ that were shown to be undecidable using the domino problem. We show that the seeded and recurring domino problems on a group are invariant under changes in the generating set, are many-one reduced from the respective problems on subgroups, and are positive equivalent to the problems on finite index subgroups. This leads to showing that the recurring domino problem is decidable for free groups. Coupled with the invariance properties, we conjecture that the only groups in which the seeded and recurring domino problems are decidable are virtually free groups. In the case of the $k$-SAT problem, we introduce a new generalization that is compatible with decision problems on finitely generated groups. We show that the subgroup membership problem many-one reduces to the $2$-SAT problem, that in certain cases the $k$-SAT problem many one reduces to the domino problem, and finally that the domino problem reduces to $3$-SAT for the class of scalable groups.

==> figures/caso1.tex <==
%auto-ignore
% Tikz File 'ejemplo1.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}

\begin{tikzpicture}

\draw (1,1) -- (1,1.5) -- (1.5,1.5) -- (1.5,1) -- cycle;
\draw (1.25,1.25) node [anchor=center] {$a_0$};

\draw [-latex] (1.25, 1.5) -- (1.25,2.5) node[midway,right] {$y(0)$};

\draw (1,2.5) -- (1,3) -- (1.5,3) -- (1.5,2.5) -- cycle;
\draw (1.25,2.75) node [anchor=center] {$a_1$};

\draw[-latex] (1.5,2.75) -- (1.7,2.75);
\draw[dashed] (1.73, 2.75) to[out=0,in=180] (4.5,5.25);

\draw (5.5,5) -- (5.5,5.5) -- (6,5.5) -- (6,5) -- cycle;
\draw (5.75,5.25) node [anchor=center] {$a$};

\draw[-latex] (4.5,5.25) -- (5.5,5.25) ;
\draw (4.8,5) node [anchor=center] {\scriptsize{$y(j_1-1)$}};

\draw (6.5,2.5) -- (6.5,3) -- (7,3) -- (7,2.5) -- cycle;
\draw (6.75,2.75) node [anchor=center] {$a$};

\draw[-latex] (6.75,3.75) -- (6.75,3) node[midway,left] {\scriptsize{$y(j_2-1)$}};
\draw[dashed] (6.33,5.25) to[out=0,in=90] (6.75,3.75);
\draw[-latex] (6,5.25) -- (6.3,5.25);

\draw (8.5,3) node [anchor=center]  {$\implies$};

\end{tikzpicture}
\end{document}

==> figures/caso1_balloon.tex <==
%auto-ignore
% Tikz File 'ejemplo1.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}

\begin{tikzpicture}[node distance = 1cm, on grid, auto]
		
	\node (q0) [state] at (2,0) {$a_0$};
	\node (q1) [state] at (2,1.5) {$a_1$};
	\node (qdots1) at (2,3) {$\vdots$};
	\node (q2) [state] at (2,4.5) {$a$};
	\node (q3) [state] at (5,3.5) {$a_{j_1+1}$};
	\node (q4) [state] at (5,5.5) {$a_{j_2-1}$};
	\node (qdots2) at (7,4.5) {$ $};

	
	
	\path [-stealth, thick]
	(q0) edge node {$y(0)$}   (q1)
	(q1) edge (qdots1)
	(qdots1) edge node {$y(j_1-1)$} (q2)
	(q2) edge node[below, sloped] {$y(j_1)$} (q3)
	(q4) edge node[above, sloped] {$y(j_2 -1)$}(q2);
	
	
	\path [-stealth,dashed]
	(q3) edge [bend right] (q4);

	


\end{tikzpicture}

\end{document}

==> figures/caso2.tex <==
%auto-ignore
% Tikz File 'ejemplo1.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}

\begin{tikzpicture}

\draw (3,1) -- (3,1.5) -- (3.5,1.5) -- (3.5,1) -- cycle;
\draw (3.25,1.25) node [anchor=center] {$a_0$};
\draw [-latex] (3.25, 1.75) -- (3.25,1.5) node [pos=0.25,left] {\scriptsize{$v_k$}};

\draw [-latex] (1.5, 2.75) -- (2.3,2.75) node[midway,below] {\scriptsize{$y(j_1)$}};

\draw (1,2.5) -- (1,3) -- (1.5,3) -- (1.5,2.5) -- cycle;
\draw (1.25,2.75) node [anchor=center] {$a$};

%\draw[-latex] (1.5,2.75) -- (1.7,2.75);
\draw[dashed] (2.3, 2.75) to[out=0,in=180] (3.25,4.25);

\draw (3.75,4) -- (3.75,4.5) -- (4.25,4.5) -- (4.25,4) -- cycle;
\draw (4,4.25) node [anchor=center] {$a_i$};

\draw[-latex] (3.25,4.25) -- (3.75,4.25);
\draw[-latex] (4.25,4.25) -- (4.75,4.25);

\draw (6.5,2.5) -- (6.5,3) -- (7,3) -- (7,2.5) -- cycle;
\draw (6.75,2.75) node [anchor=center] {$a$};
\draw (5.8,2.5) node [anchor=center]  {\scriptsize{$y(j_2-1)$}};
\draw [-latex] (5.7, 2.75) -- (6.5,2.75);

\draw[dashed] (4.75,4.25) to[out=0,in=180] (5.7,2.75);

\draw[-latex] (4,4) -- (4,3.5) node [midway, left] {\small{$v_1$}};

\draw (3.75,3) -- (3.75,3.5) -- (4.25,3.5) -- (4.25,3) -- cycle;
\draw (4,3.25) node [anchor=center] {$b_1$};
\draw [-latex] (4, 3) -- (4,2.75) node [pos=0.75,left] {\scriptsize{$v_2$}};
\draw [dashed] (4,2.75) to[out=-90, in=90] (3.25,1.75);



\draw (8.5,3) node [anchor=center]  {$\implies$};

\end{tikzpicture}
\end{document}

==> figures/caso2_balloon.tex <==
%auto-ignore
% Tikz File 'ejemplo1.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}

\begin{tikzpicture}[node distance = 1cm, on grid, auto]
		
	\node (q0) [state] at (2,0) {$a_0$};
	\node (q1) [state] at (2,2) {$b_{k-1}$};
	\node (qdots1) at (2,3.5) {$\vdots$};
	\node (q2) [state] at (2,5) {$a_i$};
	\node (q3) [state] at (5,4) {$a_{i+1}$};
	\node (q4) [state] at (5,6) {$a_{i-1}$};
	\node (q5) [state] at (7,5) {$a$};

	
	
	\path [-stealth, thick]
	(q0) edge node {$v_k^{-1}$}   (q1)
	(q1) edge (qdots1)
	(qdots1) edge node {$v_1^{-1}$} (q2)
	(q2) edge node[below, sloped] {$y(i)$} (q3)
	(q4) edge node[above, sloped] {$y(i-1)$}(q2);
	
	
	\path [-stealth,dashed]
	(q3) edge [bend right] (q5)
	(q5) edge [bend right] (q4);

	


\end{tikzpicture}

\end{document}

==> figures/ejemplo1.tex <==
%auto-ignore
% Tikz File 'ejemplo1.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}

\begin{tikzpicture}[node distance = 0.5cm, on grid, auto]
	\node (q0) [state] at (1,0.5) {$\tbl$};
	\node (q1) [state] at (0,2) {$\tr$};
	\node (q2) [state] at (2,2) {$\tw$};
	\node (q3) [state] at (1,-1) {$\torg$};
	
	
	\path [-stealth, thick]
	(q0) edge node {$\mathtt{a}$}   (q1)
	(q1) edge node {$\mathtt{b}$}   (q2)
	(q3) edge node {$\mathtt{b}$}   (q0)
	(q2) edge node {$\mathtt{a}$}   (q0);
%	(q2) edge [loop right]  node {$\mathtt{a}$}();
	
%	\draw (6,-0.5) -- (6,4);
	
\end{tikzpicture}

\end{document}

==> figures/ejemplo2.tex <==
%auto-ignore
% Tikz File 'ejemplo1.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}

\begin{tikzpicture}

%\draw (0.4, 0) -- (0.4,1.4);
%
%\foreach \x in {0,...,2}{
%\draw (0 + 1.2*\x, 0.4 + 1.2*\x) -- (0.8 + 1.2*\x,0.4 + 1.2*\x);
%\draw (0 + 1.2*\x, 1 + 1.2*\x) -- (2 + 1.2*\x,1 + 1.2*\x);
%\draw (1 + 1.2*\x, 0.6 + 1.2*\x) -- (1 + 1.2*\x, 1.4 + 1.2*\x);
%}
%
%\foreach \x in {0,1}{
%\draw (1.6 + 1.2*\x, 0.6 + 1.2*\x) -- (1.6 + 1.2*\x, 2.6 + 1.2*\x);
%}
%
%\draw (4, 3) -- (4, 3.8);


\draw[fill=orange] (1,1) -- (1,1.4) -- (1.4,1.4) -- (1.4,1) -- cycle;
\draw [-latex] (1.2, 1.4) -- (1.2,2.4) node[midway,right] {$\mathtt{b}$};

\draw[fill=blue] (1,2.4) -- (1,2.8) -- (1.4,2.8) -- (1.4,2.4) -- cycle;


\foreach \x in {0,1}{
\draw [-latex] (1.4+2.8*\x, 2.6+1.4*\x) -- (2.4+2.8*\x,2.6+1.4*\x) node[midway,above] {$\mathtt{a}$};
	
\draw[fill=red] (2.4+2.8*\x,2.4+1.4*\x) -- (2.4+2.8*\x,2.8+1.4*\x) -- (2.8+2.8*\x,2.8+1.4*\x) -- (2.8+2.8*\x,2.4+1.4*\x) -- cycle;
\draw [-latex] (2.6+2.8*\x, 2.8+1.4*\x) -- (2.6+2.8*\x,3.8+1.4*\x) node[midway,right] {$\mathtt{b}$};

\draw[fill=white] (2.4+2.8*\x,3.8+1.4*\x) -- (2.4+2.8*\x,4.2+1.4*\x) -- (2.8+2.8*\x,4.2+1.4*\x) -- (2.8+2.8*\x,3.8+1.4*\x) -- cycle;
\draw [-latex] (2.8+2.8*\x, 4+1.4*\x) -- (3.8+2.8*\x,4+1.4*\x) node[midway,above] {$\mathtt{a}$};

\draw[fill=blue] (3.8+2.8*\x,3.8+1.4*\x) -- (3.8+2.8*\x,4.2+1.4*\x) -- (4.2+2.8*\x,4.2+1.4*\x) -- (4.2+2.8*\x,3.8+1.4*\x) -- cycle;
\draw [-latex] (4+2.8*\x, 2.8+1.4*\x) -- (4+2.8*\x,3.8+1.4*\x) node[midway,right] {$\mathtt{b}$};

\draw[fill=orange] (3.8+2.8*\x,2.4+1.4*\x) -- (3.8+2.8*\x,2.8+1.4*\x) -- (4.2+2.8*\x,2.8+1.4*\x) -- (4.2+2.8*\x,2.4+1.4*\x) -- cycle;
}
\draw [-latex] (7,5.4) -- (7.5,5.4);
\draw [dotted] (7.5,5.4) -- (7.8,5.4);

\end{tikzpicture}
\end{document}

==> figures/tileset_graph.tex <==
%auto-ignore
% Tikz File 'ejemplo1.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}

\begin{tikzpicture}[node distance = 3cm, on grid, auto]
	\node (q0) [state] at (1.5,1) {$0$};
	\node (q1) [state] at (3,3) {$1$};
	\node (q2) [state] at (4.5,1) {$2$};
	
	\path [-stealth, thick]
	(q0) edge [bend left] node {$s$}	(q1)
	(q1) edge [bend left] node {$s$}   (q2)
	(q2) edge [bend left] node {$s$}   (q0)
	
	(q0) edge node {$t$}   (q2)
	(q1) edge node {$t$} (q0)
	
	(q0) edge [loop left]  node {$s$}()
	(q1) edge [loop above]  node {$t$}()
	(q2) edge [loop right]  node {$t$}();
	
%	\draw (6,-0.5) -- (6,4);
	
\end{tikzpicture}

\end{document}
